Candidate Massive Galaxies at $z \sim 4$ in the Dark Energy Survey

Using stellar population models, we predicted that the Dark Energy Survey (DES) - due to its special combination of area (5000 deg. sq.) and depth ($i = 24.3$) - would be in the position to detect massive ($\gtrsim 10^{11}$ M$_{\odot}$) galaxies at $z \sim 4$. We confront those theoretical calculations with the first $\sim 150$ deg. sq. of DES data reaching nominal depth. From a catalogue containing $\sim 5$ million sources, $\sim26000$ were found to have observed-frame $g-r$ vs $r-i$ colours within the locus predicted for $z \sim 4$ massive galaxies. We further removed contamination by stars and artefacts, obtaining 606 galaxies lining up by the model selection box. We obtained their photometric redshifts and physical properties by fitting model templates spanning a wide range of star formation histories, reddening and redshift. Key to constrain the models is the addition, to the optical DES bands $g$, $r$, $i$, $z$, and $Y$, of near-IR $J$, $H$, $K_{s}$ data from the Vista Hemisphere Survey. We further applied several quality cuts to the fitting results, including goodness of fit and a unimodal redshift probability distribution. We finally select 233 candidates whose photometric redshift probability distribution function peaks around $z\sim4$, have high stellar masses ($\log($M$^{*}$/M$_{\odot})\sim 11.7$ for a Salpeter IMF) and ages around 0.1 Gyr, i.e. formation redshift around 5. These properties match those of the progenitors of the most massive galaxies in the local universe. This is an ideal sample for spectroscopic follow-up to select the fraction of galaxies which is truly at high redshift. These initial results and those at the survey completion, which we shall push to higher redshifts, will set unprecedented constraints on galaxy formation, evolution, and the re-ionisation epoch.

==> (inline-0) <==
\begin{tabular}{ cccccccccccc }
		\hline
		\textbf{ID} & \textbf{RA} & \textbf{Dec} & \textbf{$g$} & \textbf{$r$} & \textbf{$i$} & \textbf{$z$} & \textbf{$Y$} & \textbf{$J$} & \textbf{$H$} & \textbf{$K_{s}$} \\
		\hline
		100600870 & 342.30182 & -45.078395 & $22.6555 \pm 0.0389$ & $20.8248 \pm 0.0107$ & $20.4152 \pm 0.0091$ & $20.0676 \pm 0.017$ & $20.0109 \pm 0.0434$ & $19.5742 \pm 0.1168$ & /// & $19.1676 \pm 0.1954$ \\ 
100669215 & 342.03479 & -44.585222 & $23.4434 \pm 0.0705$ & $21.6989 \pm 0.0216$ & $21.3218 \pm 0.0203$ & $21.1502 \pm 0.0362$ & $20.8496 \pm 0.1093$ & $20.3986 \pm 0.2289$ & /// & $20.0326 \pm 0.2853$ \\ 
102002089 & 342.83733 & -44.098439 & $24.601 \pm 0.1949$ & $22.4569 \pm 0.0323$ & $21.8981 \pm 0.0313$ & $21.4884 \pm 0.0422$ & $21.5888 \pm 0.1419$ & $22.069 \pm 0.6841$ & /// & $20.7842 \pm 0.5095$ \\ 
102009403 & 342.92415 & -44.216238 & $23.0138 \pm 0.0534$ & $21.1502 \pm 0.0133$ & $20.7563 \pm 0.0117$ & $20.3417 \pm 0.0217$ & $20.2165 \pm 0.0552$ & $20.2064 \pm 0.2059$ & /// & $19.8197 \pm 0.4318$ \\ 
102009835 & 342.78469 & -44.222644 & $23.2401 \pm 0.0574$ & $21.2488 \pm 0.0128$ & $20.7316 \pm 0.0108$ & $20.3393 \pm 0.0172$ & $20.0885 \pm 0.0449$ & $19.9653 \pm 0.1708$ & /// & $19.5771 \pm 0.301$ \\ 
102009849 & 343.07164 & -44.222642 & $22.9057 \pm 0.0415$ & $20.9317 \pm 0.0096$ & $20.4301 \pm 0.0082$ & $20.0647 \pm 0.0132$ & $19.9559 \pm 0.0384$ & $19.5375 \pm 0.1272$ & /// & $18.8814 \pm 0.1611$ \\ 
102031864 & 342.67377 & -44.586054 & $23.7029 \pm 0.0824$ & $21.6185 \pm 0.0158$ & $21.166 \pm 0.0131$ & $20.6985 \pm 0.0243$ & $20.559 \pm 0.069$ & $20.3562 \pm 0.1998$ & /// & $20.0655 \pm 0.3812$ \\ 
105765488 & 343.14792 & -44.73924 & $24.547 \pm 0.186$ & $22.2931 \pm 0.0307$ & $21.679 \pm 0.0248$ & $21.3457 \pm 0.0381$ & $20.9561 \pm 0.1048$ & $20.5069 \pm 0.2779$ & /// & $19.9714 \pm 0.3972$ \\ 
115286147 & 346.7354 & -54.15315 & $23.6712 \pm 0.072$ & $21.8732 \pm 0.0187$ & $21.5055 \pm 0.0216$ & $21.2711 \pm 0.0271$ & $21.2205 \pm 0.1017$ & $21.0654 \pm 0.3385$ & $20.4333 \pm 0.3563$ & $20.7988 \pm 0.5508$ \\ 
132987082 & 352.71081 & -56.175512 & $23.1963 \pm 0.0604$ & $21.3267 \pm 0.0138$ & $20.936 \pm 0.0128$ & $20.6552 \pm 0.0213$ & $20.4853 \pm 0.0558$ & $20.4962 \pm 0.3287$ & $20.2877 \pm 0.326$ & $19.9255 \pm 0.2908$ \\ 
133076071 & 352.25228 & -54.44832 & $25.4926 \pm 0.3086$ & $23.1365 \pm 0.0578$ & $22.627 \pm 0.0485$ & $22.0704 \pm 0.0467$ & $22.0912 \pm 0.182$ & $21.7161 \pm 0.3706$ & $20.9951 \pm 0.3085$ & /// \\ 
133572897 & 352.63464 & -55.347821 & $23.438 \pm 0.0723$ & $21.2476 \pm 0.0132$ & $20.6824 \pm 0.0148$ & $20.2945 \pm 0.0123$ & $20.1462 \pm 0.0443$ & $19.777 \pm 0.1121$ & $19.3033 \pm 0.1181$ & $18.9962 \pm 0.1502$ \\ 
133575827 & 352.67649 & -55.400238 & $24.4783 \pm 0.198$ & $22.2043 \pm 0.0323$ & $21.6132 \pm 0.0291$ & $21.1491 \pm 0.0318$ & $21.1862 \pm 0.1105$ & $20.9814 \pm 0.3641$ & $19.8677 \pm 0.2136$ & $19.8708 \pm 0.2773$ \\ 
133592684 & 351.76774 & -55.706425 & $25.4775 \pm 0.4146$ & $22.9885 \pm 0.0455$ & $22.3547 \pm 0.054$ & $22.0122 \pm 0.066$ & $21.8248 \pm 0.1865$ & $21.5672 \pm 0.4797$ & $21.0576 \pm 0.3478$ & /// \\ 
133755647 & 351.91336 & -53.493204 & $24.4042 \pm 0.1861$ & $22.4897 \pm 0.039$ & $22.062 \pm 0.0436$ & $21.6709 \pm 0.0432$ & $21.4716 \pm 0.129$ & $21.6099 \pm 0.414$ & $20.5935 \pm 0.3413$ & /// \\ 
133779875 & 352.71218 & -56.397366 & $24.934 \pm 0.265$ & $22.5784 \pm 0.0335$ & $21.9448 \pm 0.0276$ & $21.5152 \pm 0.0376$ & $21.2576 \pm 0.0928$ & $21.511 \pm 0.4189$ & $20.7446 \pm 0.4251$ & $20.2463 \pm 0.3848$ \\ 
133785852 & 352.18188 & -56.500569 & $24.3457 \pm 0.1665$ & $22.4928 \pm 0.0368$ & $22.2019 \pm 0.0372$ & $21.7933 \pm 0.0578$ & $21.7324 \pm 0.1663$ & $21.8538 \pm 0.528$ & $21.3977 \pm 0.4754$ & /// \\ 
134036466 & 352.37636 & -53.819372 & $24.223 \pm 0.1449$ & $22.1393 \pm 0.0323$ & $21.605 \pm 0.0203$ & $21.27 \pm 0.028$ & $21.0453 \pm 0.0917$ & $20.2741 \pm 0.2098$ & $20.7209 \pm 0.4705$ & $19.8545 \pm 0.29$ \\ 
134797801 & 353.7305 & -54.894179 & $24.0588 \pm 0.1346$ & $22.1215 \pm 0.0328$ & $21.6522 \pm 0.0369$ & $21.4115 \pm 0.051$ & $21.437 \pm 0.1785$ & $20.5483 \pm 0.2525$ & $20.1579 \pm 0.2536$ & $20.4186 \pm 0.3508$ \\ 
135449486 & 353.25806 & -53.740368 & $24.0972 \pm 0.1317$ & $22.256 \pm 0.0245$ & $21.8684 \pm 0.025$ & $21.5708 \pm 0.037$ & $21.5983 \pm 0.1506$ & $20.6018 \pm 0.2768$ & /// & $20.2794 \pm 0.3621$ \\ 
135756581 & 353.7427 & -55.810608 & $23.3406 \pm 0.0691$ & $21.3252 \pm 0.023$ & $20.8207 \pm 0.0213$ & $20.3921 \pm 0.0167$ & $20.3421 \pm 0.0519$ & $19.7828 \pm 0.2156$ & $19.4258 \pm 0.1912$ & $19.1619 \pm 0.1735$ \\ 
135760809 & 353.74692 & -55.88496 & $23.588 \pm 0.0759$ & $21.7434 \pm 0.025$ & $21.3865 \pm 0.0304$ & $20.9549 \pm 0.0351$ & $20.8349 \pm 0.0815$ & $20.1222 \pm 0.2272$ & $20.1289 \pm 0.2668$ & $19.4991 \pm 0.2475$ \\ 
135856576 & 353.29081 & -55.221638 & $23.1259 \pm 0.0632$ & $21.434 \pm 0.018$ & $21.1319 \pm 0.0191$ & $20.8609 \pm 0.029$ & $20.729 \pm 0.0756$ & $19.8682 \pm 0.1669$ & $20.0908 \pm 0.2622$ & $19.2495 \pm 0.1864$ \\ 
135857162 & 353.45976 & -55.233363 & $24.1318 \pm 0.1085$ & $22.1671 \pm 0.0264$ & $21.7816 \pm 0.0302$ & $21.3856 \pm 0.0349$ & $21.3156 \pm 0.1054$ & $21.1737 \pm 0.4544$ & $20.1333 \pm 0.2346$ & $20.3493 \pm 0.3292$ \\ 
136034648 & 353.68277 & -54.057979 & $24.4399 \pm 0.123$ & $22.5119 \pm 0.0313$ & $22.0482 \pm 0.027$ & $21.8656 \pm 0.0407$ & $21.7545 \pm 0.1699$ & $21.1021 \pm 0.258$ & $21.1659 \pm 0.4415$ & $21.0203 \pm 0.4616$ \\ 
136067262 & 352.86591 & -54.565938 & $22.4776 \pm 0.0329$ & $20.5077 \pm 0.0077$ & $20.055 \pm 0.0083$ & $19.7252 \pm 0.0083$ & $19.4739 \pm 0.0236$ & $19.1608 \pm 0.0844$ & $18.8353 \pm 0.0815$ & $18.5181 \pm 0.0889$ \\ 
137552954 & 354.14324 & -53.680157 & $23.4352 \pm 0.0772$ & $21.5577 \pm 0.0173$ & $21.2035 \pm 0.0199$ & $20.7824 \pm 0.0228$ & $20.7397 \pm 0.0852$ & $20.0006 \pm 0.1948$ & $20.2114 \pm 0.36$ & $19.6497 \pm 0.3023$ \\ 
137650861 & 354.24639 & -55.389564 & $23.5837 \pm 0.0773$ & $21.779 \pm 0.0219$ & $21.4551 \pm 0.0323$ & $21.0314 \pm 0.0309$ & $21.049 \pm 0.0851$ & $20.508 \pm 0.2074$ & $20.1826 \pm 0.2531$ & $19.5486 \pm 0.1901$ \\ 
137806706 & 354.36219 & -54.375504 & $24.7472 \pm 0.2121$ & $22.5005 \pm 0.0355$ & $21.8507 \pm 0.0285$ & $21.5693 \pm 0.0312$ & $21.4401 \pm 0.1208$ & $21.9481 \pm 0.6971$ & $20.7374 \pm 0.3222$ & $19.7515 \pm 0.2184$ \\ 
164738198 & 358.90161 & -54.818986 & $22.4492 \pm 0.0527$ & $20.5963 \pm 0.0152$ & $20.1956 \pm 0.0165$ & $19.776 \pm 0.0202$ & $19.3846 \pm 0.0736$ & $19.1157 \pm 0.1568$ & $19.3069 \pm 0.2075$ & $18.3731 \pm 0.189$ \\ 
164738777 & 358.75276 & -54.83057 & $23.8034 \pm 0.1519$ & $22.1184 \pm 0.0473$ & $21.8647 \pm 0.0596$ & $21.4598 \pm 0.0756$ & $21.0705 \pm 0.2825$ & $21.2516 \pm 0.4482$ & $20.556 \pm 0.3502$ & $19.8052 \pm 0.2597$ \\ 
285308599 & 14.414781 & -48.804004 & $24.7676 \pm 0.2334$ & $22.7232 \pm 0.0415$ & $22.2136 \pm 0.0395$ & $21.9378 \pm 0.073$ & $21.5997 \pm 0.178$ & $21.3909 \pm 0.3709$ & $21.1189 \pm 0.4607$ & /// \\ 
287114376 & 15.20774 & -49.788143 & $23.6629 \pm 0.1105$ & $21.6639 \pm 0.0206$ & $21.1472 \pm 0.0223$ & $20.6945 \pm 0.021$ & $20.6482 \pm 0.0625$ & $21.0043 \pm 0.4252$ & $20.005 \pm 0.3234$ & $19.3694 \pm 0.2374$ \\ 
287127591 & 14.834417 & -50.057703 & $24.0709 \pm 0.101$ & $22.278 \pm 0.0287$ & $21.8705 \pm 0.0376$ & $21.5943 \pm 0.0422$ & $21.3773 \pm 0.1198$ & $20.9281 \pm 0.2765$ & $20.8242 \pm 0.4541$ & /// \\ 
289328303 & 14.893991 & -48.693727 & $24.7251 \pm 0.169$ & $22.5617 \pm 0.0361$ & $21.9878 \pm 0.0314$ & $21.6397 \pm 0.0474$ & $21.367 \pm 0.106$ & $20.7427 \pm 0.3011$ & $20.8539 \pm 0.3599$ & $20.3699 \pm 0.439$ \\ 
289329064 & 15.312428 & -48.706967 & $25.0449 \pm 0.2507$ & $22.6631 \pm 0.0372$ & $22.0102 \pm 0.0359$ & $21.6065 \pm 0.0423$ & $21.4101 \pm 0.1157$ & $20.875 \pm 0.3671$ & $21.2675 \pm 0.5009$ & $20.5554 \pm 0.3884$ \\ 
290792079 & 16.25137 & -49.77414 & $23.7461 \pm 0.0919$ & $21.9562 \pm 0.0302$ & $21.6583 \pm 0.038$ & $21.1624 \pm 0.0467$ & $21.4474 \pm 0.189$ & $21.039 \pm 0.3194$ & $20.3046 \pm 0.3015$ & /// \\ 
395017226 & 74.586265 & -58.313936 & $23.2962 \pm 0.0743$ & $21.5345 \pm 0.0202$ & $21.1771 \pm 0.0232$ & $20.8012 \pm 0.0234$ & $20.7718 \pm 0.0792$ & $20.3102 \pm 0.1374$ & /// & $19.4084 \pm 0.2242$ \\ 
395746810 & 74.445041 & -44.532828 & $23.8575 \pm 0.1305$ & $21.7522 \pm 0.0161$ & $21.198 \pm 0.0142$ & $20.8371 \pm 0.0216$ & $20.752 \pm 0.0812$ & $20.2545 \pm 0.2339$ & /// & $19.5169 \pm 0.2744$ \\ 
396223342 & 73.654576 & -53.700542 & $23.1074 \pm 0.0432$ & $21.3073 \pm 0.0138$ & $20.8929 \pm 0.0132$ & $20.5505 \pm 0.0186$ & $20.5346 \pm 0.0786$ & $20.1705 \pm 0.299$ & $20.0543 \pm 0.3993$ & $19.9464 \pm 0.416$ \\ 
396276124 & 74.967618 & -48.454857 & $23.2672 \pm 0.0618$ & $21.3685 \pm 0.0149$ & $20.9423 \pm 0.0173$ & $20.58 \pm 0.0236$ & $20.4901 \pm 0.0503$ & $20.1177 \pm 0.1443$ & /// & $19.5708 \pm 0.2546$ \\ 
396551822 & 75.118785 & -56.433087 & $23.7063 \pm 0.0999$ & $21.866 \pm 0.029$ & $21.4662 \pm 0.0184$ & $21.1487 \pm 0.0288$ & $21.0696 \pm 0.1015$ & $20.9235 \pm 0.3866$ & /// & $20.0047 \pm 0.3445$ \\ 
397300605 & 74.061341 & -51.962462 & $23.0718 \pm 0.0482$ & $21.1513 \pm 0.0107$ & $20.6845 \pm 0.0113$ & $20.2851 \pm 0.0154$ & $20.281 \pm 0.0626$ & $20.3177 \pm 0.3422$ & $20.6818 \pm 0.6108$ & $19.4903 \pm 0.3249$ \\ 
397303505 & 74.450771 & -52.010571 & $23.4739 \pm 0.0603$ & $21.6514 \pm 0.0155$ & $21.2691 \pm 0.0192$ & $20.7807 \pm 0.0235$ & $20.8044 \pm 0.0696$ & $20.791 \pm 0.3929$ & $20.2137 \pm 0.3405$ & $19.739 \pm 0.3198$ \\ 
397554368 & 75.356969 & -50.873063 & $23.7775 \pm 0.0869$ & $21.8318 \pm 0.0203$ & $21.4502 \pm 0.0201$ & $21.1724 \pm 0.0298$ & $20.9651 \pm 0.097$ & $20.4776 \pm 0.2366$ & $21.1366 \pm 0.7077$ & $19.2596 \pm 0.2286$ \\ 
\hline 
\end{tabular}} 
\label{tab:app:MagGoldenSample} 
\end{table*} 
\renewcommand{\arraystretch}{1}
\renewcommand{\arraystretch}{2}
\begin{table*}
\contcaption{} 
\centering
\resizebox{\linewidth}{!}{%
\begin{tabular}{ cccccccccccc }
\hline 
\textbf{ID} & \textbf{RA} & \textbf{Dec} & \textbf{$g$} & \textbf{$r$} & \textbf{$i$} & \textbf{$z$} & \textbf{$Y$} & \textbf{$J$} & \textbf{$H$} & \textbf{$K_{s}$} \\
\hline 
397764328 & 74.890797 & -52.347374 & $23.5908 \pm 0.0918$ & $21.6711 \pm 0.0211$ & $21.2131 \pm 0.0219$ & $20.6847 \pm 0.0255$ & $20.5936 \pm 0.0656$ & $20.8524 \pm 0.2944$ & $19.809 \pm 0.257$ & $20.0628 \pm 0.3292$ \\ 
397885462 & 73.562242 & -59.48389 & $24.9502 \pm 0.2252$ & $22.5626 \pm 0.0249$ & $21.9313 \pm 0.0258$ & $21.5111 \pm 0.0346$ & $21.5167 \pm 0.1147$ & $21.4336 \pm 0.469$ & /// & $20.1094 \pm 0.3602$ \\ 
398107560 & 74.313676 & -51.699346 & $23.5493 \pm 0.0617$ & $21.6321 \pm 0.014$ & $21.1804 \pm 0.0144$ & $20.7587 \pm 0.0196$ & $20.6536 \pm 0.0679$ & $20.6748 \pm 0.27$ & $20.1912 \pm 0.3498$ & $19.5987 \pm 0.2567$ \\ 
399804681 & 74.814022 & -51.10434 & $24.2284 \pm 0.1626$ & $22.166 \pm 0.0331$ & $21.604 \pm 0.0277$ & $21.032 \pm 0.0389$ & $20.9641 \pm 0.1101$ & /// & $21.3539 \pm 0.8698$ & $19.7706 \pm 0.38$ \\ 
399842053 & 74.771454 & -51.68691 & $23.36 \pm 0.0647$ & $21.5027 \pm 0.0156$ & $21.0551 \pm 0.0165$ & $20.6205 \pm 0.0208$ & $20.5097 \pm 0.0549$ & $20.2867 \pm 0.2367$ & $20.8851 \pm 0.7733$ & $19.7016 \pm 0.3453$ \\ 
399842613 & 75.053674 & -51.696081 & $24.9501 \pm 0.2206$ & $22.4861 \pm 0.029$ & $21.746 \pm 0.0226$ & $21.2557 \pm 0.0297$ & $21.2596 \pm 0.1008$ & /// & $20.7158 \pm 0.4189$ & $20.3271 \pm 0.3888$ \\ 
400998781 & 75.100601 & -45.683346 & $23.7645 \pm 0.0918$ & $21.839 \pm 0.0178$ & $21.3687 \pm 0.0167$ & $21.0268 \pm 0.0233$ & $20.7628 \pm 0.0704$ & $20.4275 \pm 0.2373$ & $20.5278 \pm 0.3386$ & $20.3169 \pm 0.5816$ \\ 
401003476 & 75.35966 & -45.76118 & $23.9154 \pm 0.1235$ & $22.0856 \pm 0.0308$ & $21.7697 \pm 0.0271$ & $21.4402 \pm 0.0393$ & $21.3884 \pm 0.164$ & $21.2846 \pm 0.302$ & $21.2964 \pm 0.5372$ & $19.9379 \pm 0.3416$ \\ 
401582291 & 64.467562 & -58.898214 & $24.5483 \pm 0.2288$ & $22.5131 \pm 0.0473$ & $22.1264 \pm 0.0501$ & $21.7576 \pm 0.0536$ & $21.5444 \pm 0.2075$ & $21.5302 \pm 0.4591$ & /// & $20.1246 \pm 0.2651$ \\ 
404760121 & 64.736812 & -59.604299 & $23.3602 \pm 0.0617$ & $21.5514 \pm 0.0183$ & $21.2555 \pm 0.0152$ & $20.9841 \pm 0.0219$ & $20.8746 \pm 0.0889$ & $20.624 \pm 0.3042$ & /// & $20.0661 \pm 0.3319$ \\ 
404788215 & 65.0661 & -60.109331 & $22.9465 \pm 0.0545$ & $21.1413 \pm 0.0128$ & $20.7484 \pm 0.0107$ & $20.4236 \pm 0.012$ & $20.2369 \pm 0.0494$ & $20.0363 \pm 0.2626$ & /// & $19.5802 \pm 0.3211$ \\ 
404798117 & 64.63269 & -60.275175 & $22.7971 \pm 0.0477$ & $20.9261 \pm 0.0108$ & $20.5082 \pm 0.0075$ & $20.134 \pm 0.0088$ & $20.0712 \pm 0.0445$ & $19.6986 \pm 0.2053$ & /// & $18.7474 \pm 0.1934$ \\ 
404798494 & 64.735582 & -60.281503 & $22.8486 \pm 0.0472$ & $21.0882 \pm 0.0127$ & $20.7222 \pm 0.0085$ & $20.3916 \pm 0.0104$ & $20.3547 \pm 0.0532$ & $19.866 \pm 0.1715$ & /// & $19.65 \pm 0.3155$ \\ 
404886634 & 75.115868 & -53.892735 & $23.0517 \pm 0.0705$ & $21.1583 \pm 0.015$ & $20.7596 \pm 0.0158$ & $20.2935 \pm 0.0149$ & $20.2824 \pm 0.0602$ & $19.5284 \pm 0.1803$ & $19.7741 \pm 0.3507$ & $19.1199 \pm 0.1798$ \\ 
404907811 & 74.805477 & -54.223115 & $23.1039 \pm 0.0568$ & $21.3026 \pm 0.0133$ & $20.9829 \pm 0.0146$ & $20.5729 \pm 0.0189$ & $20.5462 \pm 0.0627$ & $20.219 \pm 0.2805$ & $20.2028 \pm 0.3399$ & $19.1973 \pm 0.2258$ \\ 
405529691 & 65.117284 & -47.215187 & $22.9859 \pm 0.0566$ & $21.2186 \pm 0.0135$ & $20.8256 \pm 0.0128$ & $20.476 \pm 0.0285$ & $20.4139 \pm 0.061$ & $19.9611 \pm 0.1815$ & /// & $19.0709 \pm 0.2174$ \\ 
405537460 & 65.478563 & -47.338487 & $25.2986 \pm 0.3594$ & $22.7805 \pm 0.0411$ & $22.0764 \pm 0.0386$ & $21.6464 \pm 0.0506$ & $21.6283 \pm 0.1684$ & $21.2757 \pm 0.4063$ & /// & $20.0457 \pm 0.3743$ \\ 
405539533 & 65.116222 & -47.369926 & $23.4267 \pm 0.0564$ & $21.6028 \pm 0.0149$ & $21.1819 \pm 0.0171$ & $20.8571 \pm 0.0257$ & $20.7523 \pm 0.0766$ & $20.2255 \pm 0.1939$ & /// & $19.6028 \pm 0.3283$ \\ 
405686502 & 65.164352 & -52.879981 & $23.7051 \pm 0.0819$ & $21.9415 \pm 0.0233$ & $21.5463 \pm 0.0237$ & $21.2429 \pm 0.0309$ & $21.4574 \pm 0.1453$ & /// & $20.9149 \pm 0.6179$ & $20.5062 \pm 0.5354$ \\ 
405937444 & 62.975669 & -50.249041 & $22.6574 \pm 0.0422$ & $20.8067 \pm 0.0097$ & $20.4151 \pm 0.0095$ & $20.0197 \pm 0.0116$ & $19.9339 \pm 0.0373$ & $19.7463 \pm 0.132$ & $19.2522 \pm 0.1818$ & $19.134 \pm 0.2049$ \\ 
406039218 & 62.191626 & -50.576468 & $22.6071 \pm 0.0332$ & $20.7808 \pm 0.0105$ & $20.3524 \pm 0.0092$ & $20.0607 \pm 0.0132$ & $19.991 \pm 0.0418$ & $19.424 \pm 0.1381$ & $19.2638 \pm 0.1886$ & $18.9398 \pm 0.1777$ \\ 
406366767 & 64.496811 & -51.686919 & $23.7201 \pm 0.1058$ & $21.9184 \pm 0.0252$ & $21.5077 \pm 0.0268$ & $21.1835 \pm 0.0334$ & $21.4243 \pm 0.1671$ & /// & $20.0413 \pm 0.2778$ & $19.8268 \pm 0.2729$ \\ 
407630148 & 64.861041 & -57.074594 & $24.0186 \pm 0.1351$ & $22.1055 \pm 0.0429$ & $21.6619 \pm 0.0326$ & $21.2322 \pm 0.038$ & $21.2625 \pm 0.1413$ & $21.4115 \pm 0.552$ & /// & $20.2885 \pm 0.4175$ \\ 
408132796 & 75.087803 & -58.98511 & $23.2578 \pm 0.0719$ & $21.3597 \pm 0.0177$ & $20.952 \pm 0.0188$ & $20.5829 \pm 0.022$ & $20.5814 \pm 0.0786$ & $19.8598 \pm 0.1492$ & /// & $19.1699 \pm 0.221$ \\ 
408135057 & 75.239132 & -59.018159 & $24.3785 \pm 0.1205$ & $22.3252 \pm 0.023$ & $21.7784 \pm 0.025$ & $21.3381 \pm 0.0293$ & $21.1517 \pm 0.0868$ & $21.5292 \pm 0.4326$ & /// & $20.5262 \pm 0.4663$ \\ 
408311797 & 76.370391 & -51.127227 & $22.9456 \pm 0.0566$ & $21.0052 \pm 0.0147$ & $20.5265 \pm 0.012$ & $20.0224 \pm 0.0178$ & $19.8377 \pm 0.0435$ & $19.7207 \pm 0.2125$ & $19.8212 \pm 0.3157$ & $19.3971 \pm 0.2453$ \\ 
409127588 & 76.164078 & -53.361555 & $24.6746 \pm 0.3113$ & $22.1943 \pm 0.0363$ & $21.6538 \pm 0.0346$ & $21.1917 \pm 0.0454$ & $21.2397 \pm 0.1598$ & $21.0225 \pm 0.3155$ & /// & $20.0819 \pm 0.398$ \\ 
410163990 & 76.409332 & -51.657022 & $24.5772 \pm 0.1976$ & $22.2201 \pm 0.0338$ & $21.6152 \pm 0.0272$ & $21.2317 \pm 0.0394$ & $20.9677 \pm 0.0847$ & $21.2381 \pm 0.6188$ & $20.2781 \pm 0.3549$ & $20.0919 \pm 0.495$ \\ 
411491335 & 76.457981 & -51.875177 & $22.439 \pm 0.0278$ & $20.5167 \pm 0.007$ & $20.0393 \pm 0.0058$ & $19.5733 \pm 0.0087$ & $19.5696 \pm 0.0314$ & $19.1866 \pm 0.1195$ & $18.7518 \pm 0.1313$ & $18.4397 \pm 0.1378$ \\ 
411500732 & 76.42265 & -52.014029 & $24.104 \pm 0.1255$ & $22.0469 \pm 0.0223$ & $21.5737 \pm 0.021$ & $21.1512 \pm 0.0331$ & $21.0509 \pm 0.0991$ & $22.7368 \pm 1.9292$ & $20.8167 \pm 0.5139$ & $20.8872 \pm 0.6996$ \\ 
411502452 & 76.547769 & -52.041829 & $23.0166 \pm 0.0598$ & $21.2702 \pm 0.0143$ & $20.893 \pm 0.0146$ & $20.5077 \pm 0.0256$ & $20.538 \pm 0.0825$ & $20.0929 \pm 0.2539$ & $20.1879 \pm 0.361$ & $19.6299 \pm 0.3589$ \\ 
412637681 & 77.509814 & -55.587338 & $23.4912 \pm 0.0853$ & $21.7185 \pm 0.0212$ & $21.3535 \pm 0.0247$ & $20.9935 \pm 0.0281$ & $20.7794 \pm 0.0752$ & $21.2144 \pm 0.3166$ & /// & $20.3509 \pm 0.5627$ \\ 
414173316 & 77.759211 & -54.51745 & $22.6755 \pm 0.0334$ & $21.1531 \pm 0.0118$ & $20.9737 \pm 0.014$ & $20.7169 \pm 0.0233$ & $20.725 \pm 0.083$ & $20.7809 \pm 0.3979$ & $20.3158 \pm 0.3934$ & $20.1399 \pm 0.3997$ \\ 
414233666 & 77.141751 & -52.204417 & $22.4313 \pm 0.035$ & $20.4623 \pm 0.0082$ & $20.0013 \pm 0.0073$ & $19.5652 \pm 0.0116$ & $19.5786 \pm 0.03$ & $19.0301 \pm 0.1276$ & $18.7956 \pm 0.1321$ & $18.4607 \pm 0.1602$ \\ 
414235028 & 77.228654 & -52.228478 & $23.1905 \pm 0.0504$ & $21.3496 \pm 0.0125$ & $20.9219 \pm 0.0111$ & $20.6251 \pm 0.0199$ & $20.5805 \pm 0.0544$ & $20.4523 \pm 0.2887$ & $20.1747 \pm 0.3567$ & /// \\ 
414237423 & 77.311045 & -52.267314 & $23.7765 \pm 0.0811$ & $21.723 \pm 0.0165$ & $21.2099 \pm 0.0133$ & $20.8681 \pm 0.0229$ & $20.7274 \pm 0.0637$ & $20.5735 \pm 0.2637$ & $20.3744 \pm 0.4091$ & $19.5854 \pm 0.2725$ \\ 
414248322 & 77.450892 & -52.451427 & $23.4408 \pm 0.0635$ & $21.6418 \pm 0.0184$ & $21.2592 \pm 0.0181$ & $21.0471 \pm 0.0299$ & $20.968 \pm 0.0853$ & $20.3269 \pm 0.235$ & $20.4217 \pm 0.3819$ & $19.7555 \pm 0.3024$ \\ 
415246403 & 76.845921 & -57.960174 & $23.9919 \pm 0.1117$ & $22.1305 \pm 0.0279$ & $21.7255 \pm 0.0302$ & $21.4194 \pm 0.0404$ & $21.0415 \pm 0.1004$ & $21.0782 \pm 0.321$ & /// & $20.347 \pm 0.3444$ \\ 
417446833 & 78.683303 & -55.542744 & $25.3732 \pm 0.2964$ & $22.9691 \pm 0.0373$ & $22.3065 \pm 0.0362$ & $21.8995 \pm 0.0516$ & $21.6686 \pm 0.1419$ & $21.5122 \pm 0.5379$ & /// & $20.2202 \pm 0.4242$ \\ 
417565001 & 78.514677 & -59.118784 & $23.1326 \pm 0.0993$ & $21.292 \pm 0.0256$ & $21.1465 \pm 0.0298$ & $20.7002 \pm 0.0366$ & $20.586 \pm 0.0808$ & $20.4386 \pm 0.2725$ & /// & $19.7768 \pm 0.3142$ \\ 
417565185 & 78.042549 & -59.12149 & $23.503 \pm 0.079$ & $21.6217 \pm 0.0196$ & $21.2055 \pm 0.0206$ & $20.8387 \pm 0.0271$ & $20.6695 \pm 0.099$ & $20.7859 \pm 0.3845$ & /// & $19.9382 \pm 0.3777$ \\ 
417579802 & 78.892568 & -59.302243 & $25.0052 \pm 0.2943$ & $22.689 \pm 0.0433$ & $22.1223 \pm 0.0446$ & $21.6426 \pm 0.0533$ & $21.5012 \pm 0.1415$ & $21.0526 \pm 0.2719$ & /// & $19.722 \pm 0.253$ \\ 
429617726 & 80.073587 & -60.616957 & $23.7366 \pm 0.1092$ & $21.7555 \pm 0.0241$ & $21.2501 \pm 0.0228$ & $20.8693 \pm 0.0338$ & $20.8168 \pm 0.1043$ & $20.2875 \pm 0.1685$ & /// & $19.511 \pm 0.2726$ \\ 
431449768 & 80.455728 & -58.88703 & $23.6336 \pm 0.0945$ & $21.786 \pm 0.0229$ & $21.4117 \pm 0.0223$ & $21.0735 \pm 0.0398$ & $21.0377 \pm 0.1018$ & $20.4183 \pm 0.1879$ & /// & $19.975 \pm 0.3288$ \\ 
431455424 & 81.597737 & -58.959126 & $24.6513 \pm 0.2397$ & $21.8823 \pm 0.0227$ & $21.1749 \pm 0.0156$ & $20.7796 \pm 0.0256$ & $20.6714 \pm 0.0717$ & $20.0864 \pm 0.2123$ & /// & $19.3482 \pm 0.2785$ \\ 
\hline 
\end{tabular}} 
\label{tab:app:cont:MagGoldenSample} 
\end{table*} 
\renewcommand{\arraystretch}{1}
\renewcommand{\arraystretch}{2}
\begin{table*}
\contcaption{} 
\centering
\resizebox{\linewidth}{!}{%
\begin{tabular}{ cccccccccccc }
\hline 
\textbf{ID} & \textbf{RA} & \textbf{Dec} & \textbf{$g$} & \textbf{$r$} & \textbf{$i$} & \textbf{$z$} & \textbf{$Y$} & \textbf{$J$} & \textbf{$H$} & \textbf{$K_{s}$} \\
\hline 
431827017 & 81.354041 & -58.057944 & $23.2026 \pm 0.0476$ & $21.2471 \pm 0.011$ & $20.7517 \pm 0.0115$ & $20.3163 \pm 0.0167$ & $20.152 \pm 0.0392$ & $19.8805 \pm 0.1737$ & /// & $19.1435 \pm 0.2499$ \\ 
434401854 & 82.755855 & -59.110482 & $22.1099 \pm 0.0321$ & $20.2853 \pm 0.008$ & $19.8901 \pm 0.0083$ & $19.4465 \pm 0.0112$ & $19.3971 \pm 0.029$ & $19.025 \pm 0.0832$ & /// & $18.2387 \pm 0.1132$ \\ 
444147103 & 85.376884 & -58.940568 & $23.5463 \pm 0.0735$ & $21.6129 \pm 0.0154$ & $21.192 \pm 0.0154$ & $20.818 \pm 0.0267$ & $20.775 \pm 0.0862$ & $20.1796 \pm 0.2493$ & /// & $19.7918 \pm 0.3938$ \\ 
444182193 & 85.110945 & -59.440915 & $23.7537 \pm 0.0926$ & $21.8281 \pm 0.0205$ & $21.3662 \pm 0.0227$ & $20.8868 \pm 0.0312$ & $20.7948 \pm 0.0928$ & $20.6415 \pm 0.2817$ & /// & $19.5198 \pm 0.3014$ \\ 
446501990 & 85.426451 & -59.886883 & $24.6979 \pm 0.188$ & $22.3271 \pm 0.0229$ & $21.6196 \pm 0.0219$ & $21.2602 \pm 0.0285$ & $21.088 \pm 0.0768$ & $20.4715 \pm 0.2061$ & /// & $20.2923 \pm 0.4367$ \\ 
465281154 & 88.694639 & -60.880289 & $23.8226 \pm 0.1104$ & $21.8313 \pm 0.0213$ & $21.328 \pm 0.0163$ & $20.9986 \pm 0.0192$ & $20.9853 \pm 0.0918$ & $20.7884 \pm 0.3129$ & /// & $20.0238 \pm 0.4269$ \\ 
470611726 & 68.015452 & -57.726539 & $24.4208 \pm 0.1593$ & $22.3445 \pm 0.0275$ & $21.8636 \pm 0.0288$ & $21.4757 \pm 0.0426$ & $21.2412 \pm 0.1197$ & $21.3266 \pm 0.3366$ & /// & $20.1595 \pm 0.4922$ \\ 
470971747 & 68.208929 & -46.413716 & $24.0987 \pm 0.1243$ & $22.224 \pm 0.0271$ & $21.7986 \pm 0.0315$ & $21.5484 \pm 0.0447$ & $21.2657 \pm 0.1219$ & $21.8636 \pm 0.639$ & $20.633 \pm 0.2853$ & /// \\ 
471106730 & 67.806799 & -48.09239 & $24.4546 \pm 0.1494$ & $22.5018 \pm 0.0334$ & $22.012 \pm 0.0311$ & $21.6765 \pm 0.0431$ & $21.6995 \pm 0.1584$ & $21.3476 \pm 0.4082$ & /// & $20.3634 \pm 0.414$ \\ 
471394809 & 68.225794 & -49.845339 & $23.7923 \pm 0.1258$ & $22.0831 \pm 0.0333$ & $21.7222 \pm 0.0397$ & $21.3568 \pm 0.0477$ & $21.2234 \pm 0.1538$ & $21.5166 \pm 0.3726$ & $21.6085 \pm 0.7613$ & $19.8777 \pm 0.3553$ \\ 
471566339 & 67.791747 & -55.696441 & $22.863 \pm 0.0353$ & $21.2469 \pm 0.0107$ & $20.9837 \pm 0.0153$ & $20.8102 \pm 0.02$ & $20.5601 \pm 0.0619$ & $20.3447 \pm 0.2166$ & /// & $19.7623 \pm 0.3429$ \\ 
471600124 & 67.869581 & -50.51476 & $24.1376 \pm 0.1269$ & $22.1467 \pm 0.0252$ & $21.6436 \pm 0.0243$ & $21.3571 \pm 0.0396$ & $21.4194 \pm 0.1494$ & $21.4962 \pm 0.5654$ & $20.9746 \pm 0.5645$ & $20.2412 \pm 0.4441$ \\ 
471612288 & 68.709632 & -50.703145 & $23.8449 \pm 0.0823$ & $22.0712 \pm 0.0192$ & $21.7054 \pm 0.0212$ & $21.3864 \pm 0.0332$ & $21.3935 \pm 0.1154$ & $20.763 \pm 0.2999$ & $20.8055 \pm 0.3421$ & $20.5186 \pm 0.4057$ \\ 
471703164 & 67.76219 & -58.42731 & $23.5709 \pm 0.0907$ & $21.937 \pm 0.0255$ & $21.6394 \pm 0.0294$ & $21.3997 \pm 0.0499$ & $21.4529 \pm 0.1611$ & $21.0869 \pm 0.3356$ & /// & $20.9197 \pm 0.611$ \\ 
471985468 & 68.102795 & -51.605856 & $23.9431 \pm 0.1032$ & $21.7663 \pm 0.0198$ & $21.1723 \pm 0.0183$ & $20.6454 \pm 0.0214$ & $20.3563 \pm 0.0652$ & $20.0749 \pm 0.2601$ & $20.1773 \pm 0.435$ & $19.3967 \pm 0.2487$ \\ 
473133985 & 68.278612 & -59.221893 & $23.1876 \pm 0.0564$ & $21.2676 \pm 0.0179$ & $20.918 \pm 0.0184$ & $20.5623 \pm 0.0208$ & $20.4779 \pm 0.0616$ & $20.3628 \pm 0.3244$ & /// & $19.8854 \pm 0.3629$ \\ 
473136272 & 68.511645 & -59.258768 & $22.6157 \pm 0.0438$ & $20.757 \pm 0.0124$ & $20.394 \pm 0.0159$ & $19.9438 \pm 0.0164$ & $19.811 \pm 0.0456$ & $19.567 \pm 0.179$ & /// & $19.0002 \pm 0.236$ \\ 
473140970 & 68.018102 & -59.326386 & $22.7329 \pm 0.0328$ & $20.9469 \pm 0.0087$ & $20.5496 \pm 0.01$ & $20.171 \pm 0.0128$ & $20.1362 \pm 0.0353$ & $19.9709 \pm 0.2354$ & /// & $19.3725 \pm 0.273$ \\ 
473404298 & 69.190285 & -53.57752 & $24.2228 \pm 0.1205$ & $22.2758 \pm 0.0231$ & $21.8083 \pm 0.0265$ & $21.5149 \pm 0.0354$ & $21.3414 \pm 0.1081$ & $21.1183 \pm 0.349$ & $20.9943 \pm 0.4442$ & /// \\ 
473408311 & 68.154396 & -53.640567 & $22.899 \pm 0.0414$ & $20.9924 \pm 0.0089$ & $20.5245 \pm 0.0097$ & $20.2577 \pm 0.0128$ & $20.1052 \pm 0.0392$ & $20.1029 \pm 0.2052$ & $19.4351 \pm 0.2472$ & $19.3967 \pm 0.3048$ \\ 
473411673 & 68.342642 & -53.697237 & $23.5694 \pm 0.0761$ & $21.6306 \pm 0.0165$ & $21.1501 \pm 0.0169$ & $20.8434 \pm 0.0221$ & $20.7352 \pm 0.0698$ & $20.2406 \pm 0.282$ & $20.0624 \pm 0.311$ & $20.1277 \pm 0.4122$ \\ 
473496203 & 68.212594 & -52.534274 & $23.1208 \pm 0.0483$ & $21.32 \pm 0.0153$ & $20.948 \pm 0.019$ & $20.8536 \pm 0.0234$ & $20.8906 \pm 0.103$ & $20.7444 \pm 0.28$ & $20.0464 \pm 0.3494$ & $20.3174 \pm 0.4628$ \\ 
473498930 & 68.254197 & -52.584789 & $22.4382 \pm 0.0244$ & $20.5714 \pm 0.0071$ & $20.137 \pm 0.0061$ & $19.7813 \pm 0.0081$ & $19.7027 \pm 0.0285$ & $19.4225 \pm 0.1614$ & $19.1099 \pm 0.1822$ & $18.9732 \pm 0.1685$ \\ 
473503196 & 68.909139 & -52.659906 & $24.4077 \pm 0.1486$ & $22.2416 \pm 0.0277$ & $21.6304 \pm 0.0284$ & $21.2237 \pm 0.0288$ & $21.119 \pm 0.1047$ & $20.9983 \pm 0.3423$ & $21.0803 \pm 0.6356$ & $20.1595 \pm 0.3725$ \\ 
473511031 & 68.753934 & -52.795529 & $23.6007 \pm 0.0809$ & $21.6237 \pm 0.0185$ & $21.257 \pm 0.0227$ & $20.8359 \pm 0.0276$ & $20.6099 \pm 0.1122$ & $20.218 \pm 0.2205$ & $20.4341 \pm 0.418$ & $19.9327 \pm 0.3162$ \\ 
473512115 & 68.849081 & -52.81743 & $23.3463 \pm 0.0571$ & $21.3662 \pm 0.0129$ & $20.9137 \pm 0.0147$ & $20.6 \pm 0.0171$ & $20.4476 \pm 0.0603$ & $20.854 \pm 0.3506$ & $19.6202 \pm 0.273$ & $19.7195 \pm 0.3539$ \\ 
473514761 & 68.69552 & -52.864257 & $23.4876 \pm 0.0658$ & $21.6858 \pm 0.0173$ & $21.2713 \pm 0.0206$ & $20.9585 \pm 0.0238$ & $21.2592 \pm 0.1275$ & $21.4338 \pm 0.6027$ & $20.0219 \pm 0.2868$ & $20.1094 \pm 0.3443$ \\ 
473515047 & 68.696452 & -52.86959 & $22.9084 \pm 0.0388$ & $21.2686 \pm 0.012$ & $20.9422 \pm 0.0151$ & $20.6508 \pm 0.0177$ & $20.6624 \pm 0.0729$ & $19.9769 \pm 0.2377$ & $20.3863 \pm 0.507$ & $19.3123 \pm 0.2227$ \\ 
473515263 & 68.722423 & -52.873137 & $23.5003 \pm 0.0656$ & $21.6486 \pm 0.0165$ & $21.2154 \pm 0.0192$ & $20.8589 \pm 0.0212$ & $20.8558 \pm 0.0863$ & $20.8481 \pm 0.4468$ & $20.0665 \pm 0.2988$ & $20.8256 \pm 0.7838$ \\ 
473519025 & 69.1008 & -52.936476 & $24.0393 \pm 0.1012$ & $21.9567 \pm 0.0205$ & $21.4533 \pm 0.0223$ & $21.0557 \pm 0.0245$ & $20.9363 \pm 0.0906$ & $21.27 \pm 0.5549$ & $20.5077 \pm 0.3753$ & $19.7921 \pm 0.3149$ \\ 
473520285 & 69.096087 & -52.956492 & $23.3578 \pm 0.069$ & $21.4833 \pm 0.0169$ & $21.1118 \pm 0.02$ & $20.6784 \pm 0.0245$ & $20.6302 \pm 0.0854$ & $20.2812 \pm 0.2525$ & $20.1506 \pm 0.3385$ & $19.8298 \pm 0.3216$ \\ 
473520601 & 68.931326 & -52.962545 & $24.3092 \pm 0.177$ & $22.0243 \pm 0.0249$ & $21.4266 \pm 0.0275$ & $21.0256 \pm 0.0279$ & $20.8627 \pm 0.1009$ & $20.5927 \pm 0.3115$ & $20.1106 \pm 0.3451$ & $19.9529 \pm 0.4215$ \\ 
473521671 & 69.128687 & -52.981234 & $24.3187 \pm 0.1436$ & $22.0736 \pm 0.0243$ & $21.4911 \pm 0.0283$ & $20.9878 \pm 0.0247$ & $20.8696 \pm 0.0906$ & $20.6394 \pm 0.3011$ & $20.1737 \pm 0.4037$ & $19.8794 \pm 0.3939$ \\ 
473528868 & 68.674413 & -53.097801 & $24.1166 \pm 0.1223$ & $22.2099 \pm 0.028$ & $21.7669 \pm 0.0328$ & $21.4741 \pm 0.0407$ & $21.3384 \pm 0.1279$ & $21.5962 \pm 0.6845$ & $21.1738 \pm 0.5239$ & $20.4126 \pm 0.4157$ \\ 
473530252 & 68.665468 & -53.118678 & $23.326 \pm 0.0575$ & $21.3349 \pm 0.0126$ & $20.8245 \pm 0.0183$ & $20.5805 \pm 0.0171$ & $20.5111 \pm 0.0568$ & $20.0143 \pm 0.1948$ & $19.8325 \pm 0.2459$ & $19.5137 \pm 0.2643$ \\ 
473532585 & 68.669534 & -53.155561 & $23.4498 \pm 0.0613$ & $21.5327 \pm 0.0145$ & $21.1079 \pm 0.0173$ & $20.79 \pm 0.0206$ & $20.7767 \pm 0.072$ & $20.4669 \pm 0.3203$ & $19.8571 \pm 0.2716$ & $19.9781 \pm 0.4112$ \\ 
476998818 & 80.775198 & -56.96095 & $22.9227 \pm 0.0728$ & $21.0226 \pm 0.0221$ & $20.6496 \pm 0.0176$ & $20.3897 \pm 0.0232$ & $20.3291 \pm 0.1019$ & $19.5362 \pm 0.1445$ & /// & $19.0818 \pm 0.2283$ \\ 
477008049 & 80.723353 & -57.106877 & $23.8122 \pm 0.0925$ & $21.9787 \pm 0.0233$ & $21.5891 \pm 0.0195$ & $21.2365 \pm 0.0342$ & $21.2065 \pm 0.1147$ & $21.1477 \pm 0.4207$ & /// & $19.56 \pm 0.2348$ \\ 
477008438 & 81.047966 & -57.113178 & $23.4808 \pm 0.0706$ & $21.5231 \pm 0.016$ & $21.0241 \pm 0.0144$ & $20.5601 \pm 0.0207$ & $20.5961 \pm 0.0637$ & $20.4656 \pm 0.2417$ & /// & $20.9803 \pm 1.057$ \\ 
479472291 & 72.171121 & -45.288854 & $24.7652 \pm 0.2445$ & $22.7269 \pm 0.0468$ & $22.3355 \pm 0.0494$ & $21.8283 \pm 0.0716$ & $21.6033 \pm 0.2091$ & $21.7642 \pm 0.4696$ & $21.3982 \pm 0.5541$ & /// \\ 
479999051 & 72.528332 & -52.87657 & $23.0289 \pm 0.0458$ & $21.1696 \pm 0.0115$ & $20.8216 \pm 0.0123$ & $20.464 \pm 0.0166$ & $20.4292 \pm 0.0546$ & $20.0697 \pm 0.2392$ & $19.643 \pm 0.2247$ & /// \\ 
480008436 & 72.410619 & -53.037279 & $22.7515 \pm 0.0367$ & $20.9045 \pm 0.0097$ & $20.5081 \pm 0.0099$ & $20.1442 \pm 0.0134$ & $20.1127 \pm 0.0436$ & $19.7786 \pm 0.2444$ & $19.1614 \pm 0.1861$ & /// \\ 
480339250 & 72.299325 & -53.204044 & $24.2994 \pm 0.1888$ & $22.0722 \pm 0.0321$ & $21.4702 \pm 0.0296$ & $20.9923 \pm 0.0313$ & $20.999 \pm 0.1264$ & $20.3812 \pm 0.2839$ & $20.3993 \pm 0.2756$ & /// \\ 
480995070 & 73.093464 & -60.584365 & $23.6004 \pm 0.0912$ & $21.6301 \pm 0.0165$ & $21.1455 \pm 0.0187$ & $20.7126 \pm 0.0206$ & $20.4067 \pm 0.0573$ & $20.2847 \pm 0.1411$ & /// & $19.7413 \pm 0.379$ \\ 
481065880 & 72.101555 & -48.944222 & $23.4708 \pm 0.0812$ & $21.4922 \pm 0.0152$ & $20.9918 \pm 0.0149$ & $20.8064 \pm 0.0195$ & $20.5594 \pm 0.0635$ & $20.2096 \pm 0.1334$ & /// & $19.4956 \pm 0.1879$ \\ 
\hline 
\end{tabular}} 
\label{tab:app:cont:MagGoldenSample} 
\end{table*} 
\renewcommand{\arraystretch}{1}
\renewcommand{\arraystretch}{2}
\begin{table*}
\contcaption{} 
\centering
\resizebox{\linewidth}{!}{%
\begin{tabular}{ cccccccccccc }
\hline 
\textbf{ID} & \textbf{RA} & \textbf{Dec} & \textbf{$g$} & \textbf{$r$} & \textbf{$i$} & \textbf{$z$} & \textbf{$Y$} & \textbf{$J$} & \textbf{$H$} & \textbf{$K_{s}$} \\
\hline 
481350973 & 72.813908 & -47.600626 & $23.1958 \pm 0.0612$ & $21.3706 \pm 0.0158$ & $20.9589 \pm 0.0182$ & $20.6744 \pm 0.0213$ & $20.5618 \pm 0.0759$ & $20.5647 \pm 0.3233$ & /// & $19.9526 \pm 0.5323$ \\ 
481989803 & 72.120899 & -45.61534 & $24.4427 \pm 0.1475$ & $22.4001 \pm 0.0324$ & $21.9192 \pm 0.0285$ & $21.5902 \pm 0.0425$ & $21.6684 \pm 0.1651$ & $20.8491 \pm 0.2714$ & $20.8164 \pm 0.3249$ & /// \\ 
481994767 & 71.896784 & -45.687727 & $24.8643 \pm 0.2282$ & $22.7831 \pm 0.0452$ & $22.2127 \pm 0.0404$ & $21.9062 \pm 0.0618$ & $21.8439 \pm 0.2125$ & $21.8744 \pm 0.5399$ & $22.007 \pm 0.7345$ & /// \\ 
482001634 & 72.307954 & -45.794599 & $24.2255 \pm 0.1234$ & $22.5135 \pm 0.0314$ & $22.1931 \pm 0.0315$ & $21.7569 \pm 0.0548$ & $22.0476 \pm 0.2355$ & $21.3845 \pm 0.3144$ & $21.9101 \pm 0.6719$ & /// \\ 
482208365 & 73.320644 & -51.189418 & $22.8554 \pm 0.0359$ & $20.9531 \pm 0.0099$ & $20.5427 \pm 0.0095$ & $20.1552 \pm 0.014$ & $20.0031 \pm 0.0415$ & $19.931 \pm 0.2528$ & $19.1732 \pm 0.209$ & $19.2358 \pm 0.2245$ \\ 
483918716 & 72.085462 & -48.777383 & $24.1798 \pm 0.1091$ & $22.2827 \pm 0.0232$ & $21.8386 \pm 0.0258$ & $21.435 \pm 0.0344$ & $21.4798 \pm 0.1145$ & $21.4635 \pm 0.3782$ & /// & $19.9161 \pm 0.3324$ \\ 
489254835 & 69.13225 & -55.548991 & $24.316 \pm 0.1564$ & $22.0218 \pm 0.0194$ & $21.4483 \pm 0.0165$ & $21.0965 \pm 0.0303$ & $20.9006 \pm 0.0864$ & $20.7104 \pm 0.2035$ & /// & $20.0555 \pm 0.3584$ \\ 
490689649 & 69.699465 & -50.470457 & $22.724 \pm 0.0556$ & $20.7901 \pm 0.0101$ & $20.3348 \pm 0.0047$ & $20.0119 \pm 0.0048$ & $19.9312 \pm 0.0311$ & $19.5759 \pm 0.1132$ & $19.2226 \pm 0.1444$ & $18.8934 \pm 0.1221$ \\ 
490704656 & 69.206037 & -50.70402 & $24.5856 \pm 0.2029$ & $22.52 \pm 0.0384$ & $22.0135 \pm 0.0387$ & $21.5827 \pm 0.0518$ & $21.7259 \pm 0.2148$ & $21.752 \pm 0.5469$ & $21.1371 \pm 0.3792$ & /// \\ 
492431224 & 72.971578 & -53.024726 & $24.6768 \pm 0.2208$ & $22.3423 \pm 0.0348$ & $21.7108 \pm 0.0311$ & $21.2272 \pm 0.0405$ & $21.3848 \pm 0.1612$ & $20.7611 \pm 0.382$ & $20.2978 \pm 0.2511$ & /// \\ 
492605523 & 69.282253 & -53.006647 & $23.105 \pm 0.0616$ & $21.4524 \pm 0.0268$ & $21.1915 \pm 0.0238$ & $20.8579 \pm 0.0313$ & $20.7097 \pm 0.098$ & $20.472 \pm 0.3439$ & $20.775 \pm 0.4058$ & $19.9658 \pm 0.326$ \\ 
493212188 & 73.272104 & -47.599847 & $23.6873 \pm 0.0792$ & $21.7956 \pm 0.0184$ & $21.3344 \pm 0.0192$ & $20.9807 \pm 0.0258$ & $20.8355 \pm 0.1045$ & $20.6709 \pm 0.4332$ & /// & $20.5957 \pm 0.685$ \\ 
493739755 & 70.668823 & -48.194975 & $24.8323 \pm 0.2236$ & $22.4769 \pm 0.0337$ & $21.7691 \pm 0.0326$ & $21.4422 \pm 0.0406$ & $21.3932 \pm 0.1217$ & $20.491 \pm 0.2117$ & /// & $20.4062 \pm 0.5695$ \\ 
493882026 & 73.756147 & -47.923077 & $23.8901 \pm 0.1064$ & $22.0808 \pm 0.024$ & $21.7685 \pm 0.0306$ & $21.4226 \pm 0.0387$ & $21.246 \pm 0.1024$ & $20.6618 \pm 0.3157$ & /// & $19.9958 \pm 0.4409$ \\ 
494789087 & 69.898546 & -46.782506 & $23.8557 \pm 0.1356$ & $21.9308 \pm 0.0361$ & $21.5423 \pm 0.0289$ & $21.5443 \pm 0.0481$ & $21.1287 \pm 0.1132$ & $22.0732 \pm 0.8393$ & /// & $21.0469 \pm 0.8443$ \\ 
494790027 & 70.402136 & -46.796962 & $24.138 \pm 0.1352$ & $21.864 \pm 0.0236$ & $21.3387 \pm 0.02$ & $21.1324 \pm 0.0258$ & $20.8994 \pm 0.0731$ & $20.6496 \pm 0.3046$ & /// & $20.2624 \pm 0.3745$ \\ 
494790169 & 70.575727 & -46.798513 & $23.2371 \pm 0.0465$ & $21.3858 \pm 0.0118$ & $20.941 \pm 0.0128$ & $20.8265 \pm 0.0172$ & $20.7429 \pm 0.0526$ & $20.5034 \pm 0.1831$ & /// & $20.0217 \pm 0.4448$ \\ 
494790792 & 70.118141 & -46.809179 & $23.7461 \pm 0.0968$ & $21.758 \pm 0.026$ & $21.2542 \pm 0.0242$ & $20.9573 \pm 0.0278$ & $20.8978 \pm 0.0929$ & $20.3048 \pm 0.2452$ & /// & $19.3178 \pm 0.2806$ \\ 
494791393 & 70.545803 & -46.818298 & $25.8019 \pm 0.5094$ & $22.9725 \pm 0.0505$ & $22.3344 \pm 0.0364$ & $21.9215 \pm 0.0508$ & $22.0782 \pm 0.2109$ & $21.7367 \pm 0.5105$ & /// & $20.8025 \pm 0.6156$ \\ 
494792459 & 70.361105 & -46.834652 & $24.2656 \pm 0.1335$ & $22.2795 \pm 0.0298$ & $21.7942 \pm 0.0307$ & $21.6362 \pm 0.0434$ & $21.7176 \pm 0.1596$ & $20.8556 \pm 0.2748$ & /// & $22.1288 \pm 1.8666$ \\ 
494793098 & 70.361899 & -46.84422 & $23.9821 \pm 0.1053$ & $21.8222 \pm 0.0204$ & $21.2755 \pm 0.0197$ & $21.0539 \pm 0.0263$ & $20.9669 \pm 0.0823$ & $20.8774 \pm 0.2682$ & /// & $20.2478 \pm 0.5222$ \\ 
494793167 & 70.322957 & -46.845463 & $23.8321 \pm 0.0829$ & $21.8795 \pm 0.0192$ & $21.387 \pm 0.0206$ & $21.1299 \pm 0.0252$ & $20.9922 \pm 0.0774$ & $20.6869 \pm 0.2351$ & /// & $20.3403 \pm 0.5394$ \\ 
494800805 & 70.223709 & -46.969603 & $23.3453 \pm 0.0791$ & $21.6088 \pm 0.0224$ & $21.2646 \pm 0.0233$ & $21.1833 \pm 0.0371$ & $21.3461 \pm 0.1833$ & $20.9634 \pm 0.4222$ & /// & $19.9742 \pm 0.3398$ \\ 
494801634 & 70.204006 & -46.984426 & $23.108 \pm 0.0641$ & $21.3465 \pm 0.018$ & $21.1355 \pm 0.0166$ & $20.9708 \pm 0.0236$ & $20.926 \pm 0.0767$ & $20.3121 \pm 0.2086$ & /// & $19.2022 \pm 0.2093$ \\ 
495323159 & 65.394135 & -46.057881 & $23.4555 \pm 0.0678$ & $21.7668 \pm 0.0197$ & $21.4263 \pm 0.0244$ & $21.433 \pm 0.0555$ & $21.0016 \pm 0.0969$ & $20.7891 \pm 0.3456$ & $21.5235 \pm 0.9513$ & $20.8319 \pm 0.6251$ \\ 
495325646 & 65.413155 & -46.101938 & $24.1823 \pm 0.1228$ & $22.4046 \pm 0.038$ & $22.001 \pm 0.0336$ & $21.6707 \pm 0.0519$ & $21.7598 \pm 0.2104$ & /// & $21.7652 \pm 1.3242$ & $20.4605 \pm 0.5438$ \\ 
495342175 & 65.087082 & -46.3792 & $23.6315 \pm 0.0661$ & $21.7161 \pm 0.017$ & $21.3624 \pm 0.0171$ & $21.0386 \pm 0.0259$ & $20.6991 \pm 0.0633$ & $20.9568 \pm 0.4498$ & $20.768 \pm 0.6159$ & $19.9356 \pm 0.4688$ \\ 
495508558 & 64.591881 & -57.810162 & $24.0085 \pm 0.1786$ & $21.734 \pm 0.0197$ & $21.1739 \pm 0.0263$ & $20.8205 \pm 0.0317$ & $21.0451 \pm 0.1696$ & $20.2084 \pm 0.1872$ & /// & $20.4662 \pm 0.4553$ \\ 
495566911 & 70.276529 & -48.286447 & $24.379 \pm 0.1996$ & $22.23 \pm 0.0356$ & $21.6714 \pm 0.0325$ & $21.6571 \pm 0.0625$ & $21.791 \pm 0.2094$ & $20.9532 \pm 0.3595$ & /// & $19.9958 \pm 0.3845$ \\ 
496787409 & 63.374087 & -59.79275 & $24.0008 \pm 0.1195$ & $22.0032 \pm 0.0246$ & $21.4945 \pm 0.0205$ & $21.1897 \pm 0.033$ & $21.2715 \pm 0.1553$ & $20.727 \pm 0.2958$ & /// & $20.0388 \pm 0.3226$ \\ 
497171956 & 65.710748 & -58.418902 & $22.884 \pm 0.0491$ & $20.8448 \pm 0.0097$ & $20.3696 \pm 0.0094$ & $20.0618 \pm 0.0114$ & $19.9096 \pm 0.0327$ & $19.6361 \pm 0.1176$ & /// & $18.9846 \pm 0.1623$ \\ 
497174314 & 64.973407 & -58.457378 & $24.4577 \pm 0.1761$ & $22.5676 \pm 0.0456$ & $22.1586 \pm 0.0487$ & $21.9922 \pm 0.0904$ & $21.7573 \pm 0.2387$ & $22.3304 \pm 0.8953$ & /// & $20.7245 \pm 0.5142$ \\ 
498898550 & 65.712873 & -59.065758 & $24.0901 \pm 0.1197$ & $22.2997 \pm 0.0353$ & $21.9947 \pm 0.0433$ & $21.6648 \pm 0.0426$ & $21.4354 \pm 0.136$ & $21.5185 \pm 0.5076$ & /// & $20.4729 \pm 0.408$ \\ 
499908069 & 65.468426 & -47.534492 & $23.8878 \pm 0.0981$ & $22.1885 \pm 0.0242$ & $21.9058 \pm 0.0318$ & $21.5545 \pm 0.0485$ & $21.6761 \pm 0.1802$ & $21.0946 \pm 0.2938$ & /// & $20.1886 \pm 0.3185$ \\ 
499909599 & 65.492297 & -47.55904 & $24.3098 \pm 0.1254$ & $22.2842 \pm 0.0236$ & $21.7533 \pm 0.0253$ & $21.4982 \pm 0.0397$ & $21.6327 \pm 0.1549$ & $20.8654 \pm 0.2354$ & /// & $20.4361 \pm 0.4379$ \\ 
500048125 & 66.429253 & -56.267392 & $24.9981 \pm 0.311$ & $22.4494 \pm 0.026$ & $21.7672 \pm 0.0244$ & $21.3979 \pm 0.0352$ & $21.466 \pm 0.1457$ & $20.7618 \pm 0.3188$ & /// & $19.8518 \pm 0.3352$ \\ 
500110571 & 70.92143 & -58.350365 & $23.5309 \pm 0.0876$ & $21.6786 \pm 0.0192$ & $21.2638 \pm 0.0178$ & $20.9827 \pm 0.0324$ & $20.7802 \pm 0.0892$ & $20.4678 \pm 0.2583$ & /// & $20.3056 \pm 0.5442$ \\ 
500571685 & 65.734516 & -47.379303 & $23.1512 \pm 0.0701$ & $21.4725 \pm 0.018$ & $21.1271 \pm 0.0229$ & $20.7555 \pm 0.0351$ & $20.9316 \pm 0.1251$ & $20.5235 \pm 0.2618$ & /// & $19.4581 \pm 0.2056$ \\ 
500910602 & 71.460323 & -46.202889 & $24.5877 \pm 0.1886$ & $22.4886 \pm 0.0312$ & $21.914 \pm 0.0343$ & $21.5586 \pm 0.0428$ & $21.6458 \pm 0.1791$ & $21.7584 \pm 0.4942$ & $20.7106 \pm 0.3438$ & $20.6049 \pm 0.5369$ \\ 
501217876 & 66.041527 & -52.819775 & $22.6725 \pm 0.0419$ & $20.8092 \pm 0.0101$ & $20.3847 \pm 0.0101$ & $19.9921 \pm 0.0153$ & $19.8369 \pm 0.0438$ & $20.0441 \pm 0.3983$ & $19.1979 \pm 0.2433$ & $19.0833 \pm 0.2217$ \\ 
501218097 & 65.762156 & -52.821932 & $23.3563 \pm 0.0535$ & $21.4202 \pm 0.0166$ & $20.969 \pm 0.0122$ & $20.7017 \pm 0.0207$ & $20.5805 \pm 0.0659$ & /// & $20.7299 \pm 0.4663$ & $20.3083 \pm 0.5642$ \\ 
501511673 & 67.243745 & -60.378716 & $24.3018 \pm 0.1113$ & $22.2241 \pm 0.0241$ & $21.6714 \pm 0.0206$ & $21.2992 \pm 0.0242$ & $21.3162 \pm 0.1111$ & $20.6496 \pm 0.2486$ & /// & $20.9327 \pm 0.8991$ \\ 
501524910 & 66.697138 & -60.5957 & $23.3954 \pm 0.0716$ & $21.3984 \pm 0.0152$ & $20.8981 \pm 0.0123$ & $20.6364 \pm 0.0167$ & $20.5033 \pm 0.0732$ & $19.9998 \pm 0.2457$ & /// & $19.5555 \pm 0.2512$ \\ 
501577492 & 65.529485 & -57.087743 & $22.2891 \pm 0.0412$ & $20.4103 \pm 0.0083$ & $19.9915 \pm 0.0091$ & $19.5186 \pm 0.0116$ & $19.3548 \pm 0.0362$ & $19.0141 \pm 0.0798$ & /// & $18.6395 \pm 0.1814$ \\ 
501665859 & 71.672277 & -47.591956 & $23.1878 \pm 0.0515$ & $21.4964 \pm 0.0157$ & $21.1655 \pm 0.0188$ & $21.1146 \pm 0.0246$ & $20.8241 \pm 0.0756$ & $20.7005 \pm 0.2542$ & /// & $20.1931 \pm 0.3165$ \\ 
\hline 
\end{tabular}} 
\label{tab:app:cont:MagGoldenSample} 
\end{table*} 
\renewcommand{\arraystretch}{1}
\renewcommand{\arraystretch}{2}
\begin{table*}
\contcaption{} 
\centering
\resizebox{\linewidth}{!}{%
\begin{tabular}{ cccccccccccc }
\hline 
\textbf{ID} & \textbf{RA} & \textbf{Dec} & \textbf{$g$} & \textbf{$r$} & \textbf{$i$} & \textbf{$z$} & \textbf{$Y$} & \textbf{$J$} & \textbf{$H$} & \textbf{$K_{s}$} \\
\hline 
502431214 & 65.942299 & -46.553076 & $22.7071 \pm 0.0379$ & $20.9606 \pm 0.0099$ & $20.6372 \pm 0.0112$ & $20.2516 \pm 0.0176$ & $20.1892 \pm 0.0442$ & $19.9818 \pm 0.1994$ & $19.2778 \pm 0.1497$ & $19.0157 \pm 0.1745$ \\ 
502433292 & 66.409402 & -46.568465 & $23.6993 \pm 0.0929$ & $21.727 \pm 0.0198$ & $21.2826 \pm 0.0206$ & $20.8858 \pm 0.0303$ & $20.9898 \pm 0.115$ & $20.1812 \pm 0.2583$ & $19.8842 \pm 0.263$ & $19.974 \pm 0.3567$ \\ 
502449004 & 65.844648 & -46.707587 & $22.8891 \pm 0.0412$ & $21.0685 \pm 0.0131$ & $20.7778 \pm 0.0151$ & $20.474 \pm 0.0207$ & $20.146 \pm 0.0553$ & $19.8829 \pm 0.12$ & /// & $19.5314 \pm 0.3161$ \\ 
503482151 & 66.649327 & -58.546895 & $23.8134 \pm 0.1008$ & $22.062 \pm 0.0256$ & $21.6794 \pm 0.0291$ & $21.3887 \pm 0.0404$ & $21.189 \pm 0.1058$ & $21.1799 \pm 0.2995$ & /// & $20.2835 \pm 0.3403$ \\ 
503811408 & 70.787127 & -52.978216 & $23.2053 \pm 0.0594$ & $21.28 \pm 0.0135$ & $20.8055 \pm 0.0143$ & $20.3545 \pm 0.0178$ & $20.2962 \pm 0.055$ & $20.1231 \pm 0.2981$ & $19.3309 \pm 0.218$ & $19.1173 \pm 0.2316$ \\ 
503973856 & 71.227329 & -44.778327 & $23.6823 \pm 0.1294$ & $21.5272 \pm 0.0331$ & $20.9504 \pm 0.0298$ & $20.6236 \pm 0.0319$ & $20.6429 \pm 0.1169$ & $19.6565 \pm 0.1644$ & /// & $18.9792 \pm 0.2099$ \\ 
503973990 & 71.217655 & -44.780499 & $23.3519 \pm 0.0959$ & $21.6747 \pm 0.0375$ & $21.5158 \pm 0.0491$ & $21.1546 \pm 0.0515$ & $21.0994 \pm 0.1777$ & $21.2706 \pm 0.4969$ & /// & $20.2714 \pm 0.3984$ \\ 
503984762 & 71.018342 & -44.948031 & $23.7379 \pm 0.0742$ & $21.7577 \pm 0.0188$ & $21.4376 \pm 0.0183$ & $21.2233 \pm 0.0361$ & $21.0102 \pm 0.0878$ & $20.9198 \pm 0.3497$ & /// & $19.8396 \pm 0.354$ \\ 
503985134 & 71.013934 & -44.953898 & $24.331 \pm 0.1115$ & $22.389 \pm 0.023$ & $21.9089 \pm 0.023$ & $21.5687 \pm 0.041$ & $21.4623 \pm 0.127$ & $20.7513 \pm 0.2782$ & /// & $20.2006 \pm 0.3825$ \\ 
504038042 & 71.39045 & -52.049047 & $22.8125 \pm 0.0375$ & $20.8787 \pm 0.0102$ & $20.4005 \pm 0.0098$ & $19.9239 \pm 0.012$ & $19.8667 \pm 0.0352$ & $19.8114 \pm 0.2304$ & $19.2146 \pm 0.1916$ & $18.9377 \pm 0.1799$ \\ 
504051667 & 72.349051 & -52.272785 & $23.322 \pm 0.0564$ & $21.5095 \pm 0.0165$ & $21.0965 \pm 0.0145$ & $20.8096 \pm 0.0196$ & $20.8302 \pm 0.064$ & $19.9785 \pm 0.2024$ & $19.7234 \pm 0.2235$ & $19.7586 \pm 0.2747$ \\ 
504056183 & 71.339025 & -52.34761 & $23.5642 \pm 0.0655$ & $21.6291 \pm 0.018$ & $21.1479 \pm 0.0177$ & $20.7422 \pm 0.0222$ & $20.8139 \pm 0.0927$ & $20.1137 \pm 0.2159$ & /// & $19.504 \pm 0.2264$ \\ 
504194446 & 66.099016 & -51.118123 & $23.2181 \pm 0.0612$ & $21.0982 \pm 0.0136$ & $20.5919 \pm 0.0111$ & $20.255 \pm 0.0145$ & $20.0988 \pm 0.0477$ & $19.7879 \pm 0.2517$ & $19.4747 \pm 0.2418$ & $19.3972 \pm 0.2774$ \\ 
504330828 & 67.145378 & -50.373978 & $23.1291 \pm 0.047$ & $21.4316 \pm 0.0119$ & $21.097 \pm 0.0127$ & $20.813 \pm 0.02$ & $20.5226 \pm 0.0553$ & $20.6876 \pm 0.3383$ & $20.9076 \pm 0.58$ & $19.8315 \pm 0.3205$ \\ 
504394690 & 66.525615 & -49.260798 & $23.4748 \pm 0.084$ & $21.5242 \pm 0.0237$ & $21.1626 \pm 0.0202$ & $20.7947 \pm 0.022$ & $20.8201 \pm 0.1049$ & $19.8222 \pm 0.1774$ & /// & $19.3278 \pm 0.2493$ \\ 
504825888 & 66.295589 & -60.190845 & $23.4268 \pm 0.0619$ & $21.5766 \pm 0.0192$ & $21.1377 \pm 0.0204$ & $20.8464 \pm 0.0219$ & $20.8598 \pm 0.0862$ & $20.3412 \pm 0.2711$ & /// & $19.793 \pm 0.2894$ \\ 
505013250 & 72.080434 & -51.480723 & $22.8535 \pm 0.0334$ & $20.9016 \pm 0.0095$ & $20.4941 \pm 0.0088$ & $20.1545 \pm 0.0115$ & $20.0737 \pm 0.0361$ & $19.4464 \pm 0.185$ & $19.2072 \pm 0.1731$ & $19.0424 \pm 0.1933$ \\ 
505018776 & 71.922491 & -51.553863 & $24.6871 \pm 0.151$ & $22.8295 \pm 0.0404$ & $22.481 \pm 0.0474$ & $22.1188 \pm 0.0708$ & $21.8956 \pm 0.1942$ & /// & $20.1492 \pm 0.2341$ & $19.7364 \pm 0.3091$ \\ 
505028285 & 72.117204 & -51.713201 & $22.8788 \pm 0.0383$ & $20.914 \pm 0.0103$ & $20.4363 \pm 0.0104$ & $20.0759 \pm 0.0153$ & $19.9913 \pm 0.0502$ & $19.7034 \pm 0.2184$ & $19.5768 \pm 0.2826$ & $19.0487 \pm 0.2171$ \\ 
506017320 & 70.104975 & -51.684777 & $23.7955 \pm 0.0866$ & $21.7769 \pm 0.0226$ & $21.2558 \pm 0.0231$ & $20.8174 \pm 0.0265$ & $20.6396 \pm 0.0907$ & $20.352 \pm 0.255$ & $20.2845 \pm 0.3382$ & $19.886 \pm 0.2878$ \\ 
506153545 & 71.440457 & -48.468766 & $23.8422 \pm 0.0748$ & $22.0488 \pm 0.0183$ & $21.6804 \pm 0.0228$ & $21.2587 \pm 0.0364$ & $21.3952 \pm 0.0943$ & $21.1499 \pm 0.3377$ & /// & $20.2704 \pm 0.3557$ \\ 
506329583 & 66.656908 & -51.464977 & $23.8578 \pm 0.1753$ & $22.0277 \pm 0.0259$ & $21.6374 \pm 0.0301$ & $21.468 \pm 0.0503$ & $21.1333 \pm 0.136$ & $21.0297 \pm 0.3731$ & $20.9004 \pm 0.4895$ & /// \\ 
506345182 & 66.967637 & -55.747027 & $24.3794 \pm 0.1524$ & $22.2277 \pm 0.0236$ & $21.7105 \pm 0.0249$ & $21.3227 \pm 0.0318$ & $21.2297 \pm 0.1161$ & $21.075 \pm 0.3798$ & /// & $20.231 \pm 0.475$ \\ 
506383847 & 71.82706 & -49.119781 & $24.5496 \pm 0.1903$ & $22.52 \pm 0.034$ & $21.9882 \pm 0.0337$ & $21.8294 \pm 0.049$ & $21.8817 \pm 0.2167$ & $21.1532 \pm 0.3435$ & /// & $20.7714 \pm 0.4408$ \\ 
506534457 & 66.516394 & -59.392889 & $22.8638 \pm 0.0421$ & $20.9491 \pm 0.0089$ & $20.5583 \pm 0.0132$ & $20.1807 \pm 0.0111$ & $19.9464 \pm 0.0325$ & $19.7133 \pm 0.1204$ & /// & $19.0525 \pm 0.1728$ \\ 
506537406 & 67.81106 & -59.441728 & $23.8835 \pm 0.108$ & $21.8331 \pm 0.0224$ & $21.2802 \pm 0.024$ & $21.0069 \pm 0.0313$ & $20.6972 \pm 0.0676$ & $20.7452 \pm 0.2988$ & /// & $20.0631 \pm 0.4094$ \\ 
506572275 & 67.113463 & -56.408528 & $23.6338 \pm 0.0742$ & $21.7324 \pm 0.019$ & $21.2609 \pm 0.0186$ & $20.9633 \pm 0.0232$ & $20.8565 \pm 0.0851$ & $19.8368 \pm 0.2241$ & /// & $19.4777 \pm 0.352$ \\ 
506589633 & 67.51748 & -56.684982 & $23.3492 \pm 0.0663$ & $21.5182 \pm 0.0151$ & $21.0862 \pm 0.0146$ & $20.7987 \pm 0.0234$ & $20.5561 \pm 0.077$ & $20.2118 \pm 0.2368$ & /// & $19.4276 \pm 0.3205$ \\ 
506646930 & 70.326828 & -50.439845 & $22.5345 \pm 0.035$ & $21.0373 \pm 0.0109$ & $20.8922 \pm 0.0076$ & $20.6646 \pm 0.0092$ & $20.5195 \pm 0.0734$ & $20.5782 \pm 0.2394$ & $20.1755 \pm 0.3336$ & $20.3265 \pm 0.4575$ \\ 
506674710 & 70.499013 & -50.804827 & $24.0668 \pm 0.111$ & $22.2647 \pm 0.0309$ & $21.9204 \pm 0.0175$ & $21.5804 \pm 0.0188$ & $21.7134 \pm 0.1519$ & $20.9526 \pm 0.3146$ & /// & $20.5681 \pm 0.3619$ \\ 
506674855 & 70.492258 & -50.807343 & $23.6095 \pm 0.0811$ & $21.9397 \pm 0.0226$ & $21.6659 \pm 0.0135$ & $21.4152 \pm 0.0157$ & $21.2002 \pm 0.104$ & $21.2213 \pm 0.4521$ & /// & $20.1676 \pm 0.3064$ \\ 
506674909 & 70.483191 & -50.807614 & $22.6307 \pm 0.0341$ & $21.71 \pm 0.0187$ & $21.8107 \pm 0.0162$ & $21.5835 \pm 0.019$ & $22.261 \pm 0.2839$ & $20.7457 \pm 0.3673$ & /// & $20.1191 \pm 0.3587$ \\ 
506675198 & 70.515975 & -50.811698 & $22.8002 \pm 0.04$ & $21.0193 \pm 0.0105$ & $20.6184 \pm 0.0057$ & $20.322 \pm 0.0062$ & $20.3049 \pm 0.0482$ & $19.5661 \pm 0.1436$ & $19.7694 \pm 0.2368$ & $19.4277 \pm 0.2112$ \\ 
507681715 & 67.217708 & -53.525888 & $24.1343 \pm 0.2575$ & $21.8899 \pm 0.0466$ & $21.3924 \pm 0.0455$ & $21.2145 \pm 0.0623$ & $20.7942 \pm 0.1663$ & $20.4294 \pm 0.2097$ & $20.8157 \pm 0.4821$ & /// \\ 
507691551 & 68.038665 & -53.69669 & $23.405 \pm 0.0675$ & $21.6883 \pm 0.0188$ & $21.4028 \pm 0.0239$ & $21.1287 \pm 0.0322$ & $21.2214 \pm 0.1073$ & $20.6715 \pm 0.2216$ & /// & $20.4637 \pm 0.4587$ \\ 
507780409 & 67.850037 & -52.458756 & $23.0356 \pm 0.0385$ & $21.3203 \pm 0.0121$ & $21.0019 \pm 0.0121$ & $20.7608 \pm 0.0172$ & $20.6037 \pm 0.0508$ & $19.8961 \pm 0.2066$ & $20.0266 \pm 0.3041$ & $19.5255 \pm 0.2173$ \\ 
507785363 & 67.470004 & -52.559327 & $24.4789 \pm 0.13$ & $22.3368 \pm 0.027$ & $21.7613 \pm 0.0222$ & $21.4934 \pm 0.0299$ & $21.2488 \pm 0.0884$ & $20.6533 \pm 0.3225$ & $20.6363 \pm 0.4087$ & /// \\ 
507791066 & 67.361423 & -52.654125 & $22.777 \pm 0.0355$ & $20.9881 \pm 0.0115$ & $20.5918 \pm 0.0103$ & $20.2706 \pm 0.0138$ & $20.1095 \pm 0.0426$ & $20.2512 \pm 0.2678$ & $19.6486 \pm 0.2564$ & $18.9594 \pm 0.1986$ \\ 
507791331 & 67.519725 & -52.659509 & $22.5887 \pm 0.0331$ & $20.5847 \pm 0.0091$ & $20.0805 \pm 0.0075$ & $19.7081 \pm 0.0098$ & $19.4835 \pm 0.028$ & $19.2903 \pm 0.1538$ & $18.7168 \pm 0.1575$ & $18.3319 \pm 0.1223$ \\ 
507791530 & 67.159439 & -52.661824 & $24.3771 \pm 0.1232$ & $22.2965 \pm 0.0274$ & $21.7254 \pm 0.0219$ & $21.3829 \pm 0.0295$ & $21.0487 \pm 0.0816$ & $20.8737 \pm 0.337$ & $20.3442 \pm 0.4227$ & $19.78 \pm 0.3309$ \\ 
507803985 & 67.325717 & -52.880165 & $23.6147 \pm 0.0647$ & $21.7564 \pm 0.018$ & $21.3175 \pm 0.0159$ & $21.0028 \pm 0.018$ & $20.8713 \pm 0.0692$ & $20.516 \pm 0.2842$ & $19.8374 \pm 0.2882$ & $20.1467 \pm 0.4506$ \\ 
507810919 & 66.8646 & -52.989845 & $23.2527 \pm 0.0481$ & $21.3523 \pm 0.0131$ & $20.9483 \pm 0.0126$ & $20.631 \pm 0.0177$ & $20.4023 \pm 0.0505$ & $20.0732 \pm 0.2434$ & $19.9002 \pm 0.3387$ & $19.4536 \pm 0.3144$ \\ 
507820438 & 67.1093 & -53.141275 & $22.2814 \pm 0.0225$ & $20.4405 \pm 0.0068$ & $20.0207 \pm 0.007$ & $19.6673 \pm 0.0072$ & $19.5324 \pm 0.0272$ & $19.2047 \pm 0.1324$ & $18.9817 \pm 0.1372$ & $18.647 \pm 0.1656$ \\ 
508217521 & 69.432208 & -58.182331 & $24.6135 \pm 0.1574$ & $22.8099 \pm 0.0352$ & $22.486 \pm 0.0399$ & $22.1762 \pm 0.0578$ & $22.3086 \pm 0.2506$ & $21.7479 \pm 0.2708$ & /// & $21.4014 \pm 0.7731$ \\ 
508601732 & 69.941686 & -51.027099 & $24.8183 \pm 0.329$ & $22.1654 \pm 0.0476$ & $21.3868 \pm 0.0203$ & $20.8769 \pm 0.0232$ & $20.6581 \pm 0.0926$ & $20.7992 \pm 0.3906$ & $19.6832 \pm 0.2352$ & $19.9412 \pm 0.3366$ \\ 
\hline 
\end{tabular}} 
\label{tab:app:cont:MagGoldenSample} 
\end{table*} 
\renewcommand{\arraystretch}{1}
\renewcommand{\arraystretch}{2}
\begin{table*}
\contcaption{} 
\centering
\resizebox{\linewidth}{!}{%
\begin{tabular}{ cccccccccccc }
\hline 
\textbf{ID} & \textbf{RA} & \textbf{Dec} & \textbf{$g$} & \textbf{$r$} & \textbf{$i$} & \textbf{$z$} & \textbf{$Y$} & \textbf{$J$} & \textbf{$H$} & \textbf{$K_{s}$} \\
\hline 
618652137 & 358.88296 & -54.30947 & $22.8707 \pm 0.0532$ & $21.0181 \pm 0.0112$ & $20.5872 \pm 0.0106$ & $20.1606 \pm 0.0143$ & $20.085 \pm 0.0485$ & $19.9487 \pm 0.2035$ & $19.8445 \pm 0.3877$ & $18.9431 \pm 0.1907$ \\ 
618654757 & 358.67695 & -54.356158 & $23.549 \pm 0.137$ & $21.8112 \pm 0.0272$ & $21.4459 \pm 0.0274$ & $21.1584 \pm 0.0431$ & $21.2514 \pm 0.1468$ & $21.0447 \pm 0.3029$ & $20.8919 \pm 0.477$ & $21.2233 \pm 1.0699$ \\ 
618660654 & 359.14404 & -54.461467 & $22.0072 \pm 0.0258$ & $20.3997 \pm 0.0077$ & $20.1682 \pm 0.009$ & $19.8417 \pm 0.0127$ & $19.8875 \pm 0.0355$ & $19.6534 \pm 0.1604$ & $20.4625 \pm 0.7439$ & $19.1208 \pm 0.2385$ \\ 
618663972 & 358.73193 & -54.517818 & $22.8714 \pm 0.045$ & $20.9306 \pm 0.0113$ & $20.5016 \pm 0.0106$ & $20.0363 \pm 0.0137$ & $20.0142 \pm 0.037$ & $19.4945 \pm 0.1769$ & $19.2994 \pm 0.1598$ & $18.8724 \pm 0.155$ \\ 
618664093 & 359.04338 & -54.519852 & $23.1158 \pm 0.0456$ & $21.2542 \pm 0.0124$ & $20.818 \pm 0.0123$ & $20.4231 \pm 0.0171$ & $20.4425 \pm 0.0485$ & $19.9913 \pm 0.1884$ & $19.9082 \pm 0.4418$ & $19.3846 \pm 0.2939$ \\ 
618664306 & 359.09017 & -54.523087 & $22.9282 \pm 0.0433$ & $21.0268 \pm 0.0135$ & $20.5623 \pm 0.0124$ & $20.2491 \pm 0.0187$ & $20.3538 \pm 0.0456$ & $19.8083 \pm 0.1913$ & $20.1177 \pm 0.5618$ & $19.2618 \pm 0.2835$ \\ 
618667069 & 358.8217 & -54.567628 & $23.8333 \pm 0.1179$ & $21.8771 \pm 0.0233$ & $21.5924 \pm 0.0206$ & $21.0456 \pm 0.0259$ & $20.9855 \pm 0.105$ & $20.6079 \pm 0.323$ & $20.1235 \pm 0.4174$ & $19.4716 \pm 0.2758$ \\ 
618667272 & 358.80469 & -54.571019 & $23.2565 \pm 0.0703$ & $21.2546 \pm 0.0138$ & $20.8998 \pm 0.0135$ & $20.4648 \pm 0.0184$ & $20.735 \pm 0.1075$ & $19.8864 \pm 0.2031$ & $19.8565 \pm 0.2992$ & $19.0797 \pm 0.2255$ \\  
		\hline
	\end{tabular}
